Understanding and Mitigating Hallucination Escape in Tool-Using LLM Agents

Large language models (LLMs) act as tool-invoking agents, which introduces tool hallucination: selecting incorrect tools or generating invalid calls. We show that existing mitigation methods exhibit Hallucination Escape, a failure mode hidden by single-configuration evaluation: under controlled configuration changes, they reduce hallucination on the tuned configuration but increase it on others, canceling out the gain. We find that hallucination spikes when a model's intrinsic tool-use tendencies conflict with the tool configuration, and that existing methods reinforce these tendencies. Building on these findings, we propose EscapeGuard, an inference-time method that combines conflict-aware gating with configuration-derived attention enhancement to mitigate tool hallucination while preventing escape. Across six benchmarks and multiple models, EscapeGuard reduces tool-selection hallucination by 9.0 pp, lowers the cross-configuration mean by 23.6 pp, and reduces total errors by 86.3% in paired-query evaluation. We hope this work encourages evaluation beyond a single tool configuration toward more reliable agents.

==> tables/a1.tex <==
\begingroup\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.06\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.37\linewidth}>{\raggedright\arraybackslash}p{0.243\linewidth}@{}}
\caption{\ATabCaption}\label{\ATabLabel}\\
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\footnotesize\itshape Table~\thetable{} (continued)}\\[2pt]
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{\footnotesize\itshape Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\(C_1\) & \code{currency_conversion.get_rate} & Get the currency conversion rate from one currency to another at a specified date & \code{from_currency}, \code{to_currency}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}
\(C_2\) & \code{fx_historical_lookup} & Get the currency conversion rate from one currency to another at a specified date & \code{from_currency}, \code{to_currency}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}
\(C_3\) & \code{currency_conversion.get_rate} & Retrieve the foreign exchange mid-market reference rate between two ISO 4217 currency codes for a given valuation date & \code{from_currency}, \code{to_currency}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}
\(C_4\) & \code{currency_conversion.get_rate} & Get the currency conversion rate from one currency to another at a specified date & \code{source_unit}, \code{target_unit}, \code{temporal_ref} \\
\specialrule{0.3pt}{2pt}{2pt}
\(C_5\) & \code{fx_historical_lookup} & Retrieve the foreign exchange mid-market reference rate between two monetary units for a given valuation date & \code{source_unit}, \code{target_unit}, \code{temporal_ref} \\
\specialrule{0.3pt}{2pt}{2pt}
\(C_6\) & \code{currency_conversion.get_rate_forecast}, \code{conversion_rate_history} & Get the currency conversion rate from one currency to another at a specified date & \code{from_currency}, \code{to_currency}, \code{date} \\
\end{longtable}\endgroup


==> tables/a2.tex <==
\begingroup\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.06\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.37\linewidth}>{\raggedright\arraybackslash}p{0.243\linewidth}@{}}
\caption{\ATabCaption}\label{\ATabLabel}\\
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\footnotesize\itshape Table~\thetable{} (continued)}\\[2pt]
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{\footnotesize\itshape Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\(C_1\) & \code{send_email} & Send an email to a recipient & \code{recipient}, \code{subject}, \code{message} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_2\) & \code{msg_dispatch} & Send an email to a recipient & \code{recipient}, \code{subject}, \code{message} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_3\) & \code{send_email} & Push a formatted notification via SMTP protocol to the target mailbox & \code{recipient}, \code{subject}, \code{message} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_4\) & \code{send_email} & Send an email to a recipient & \code{target_addr}, \code{msg_title}, \code{content_payload} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_5\) & \code{notify_relay} & Deliver a message to a specified receiver through a communication channel & \code{target_addr}, \code{msg_title}, \code{content_payload} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_6\) & \code{send_email_template}, \code{email_draft_manager} & Send an email to a recipient & \code{recipient}, \code{subject}, \code{message} \\
\end{longtable}\endgroup


==> tables/a3.tex <==
\begingroup\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.06\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.37\linewidth}>{\raggedright\arraybackslash}p{0.243\linewidth}@{}}
\caption{\ATabCaption}\label{\ATabLabel}\\
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\footnotesize\itshape Table~\thetable{} (continued)}\\[2pt]
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{\footnotesize\itshape Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\(C_1\) & \code{translateAmharic} & Translate text to Amharic language & \code{text} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_2\) & \code{lang_convert_amh} & Translate text to Amharic language & \code{text} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_3\) & \code{translateAmharic} & Convert input string into the Amharic script using a neural translation model & \code{text} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_4\) & \code{translateAmharic} & Translate text to Amharic language & \code{input_sequence} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_5\) & \code{script_render_amh} & Transcode the source string into the target Ge'ez-script language & \code{input_sequence} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_6\) &  \code{translateAmharicAudio}, \code{amharicDictionary} & Translate text to Amharic language & \code{text} \\
\end{longtable}\endgroup


==> tables/a4.tex <==
\begingroup\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.06\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.37\linewidth}>{\raggedright\arraybackslash}p{0.243\linewidth}@{}}
\caption{\ATabCaption}\label{\ATabLabel}\\
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\footnotesize\itshape Table~\thetable{} (continued)}\\[2pt]
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{\footnotesize\itshape Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\(C_1\) & \code{weather.get_by_coordinates_date} & Retrieves the historical weather data based on coordinates and date & \code{coordinates}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_2\) & \code{geo_obs_historical} & Retrieves the historical weather data based on coordinates and date & \code{coordinates}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_3\) & \code{weather.get_by_coordinates_date} & Query multi-parameter observations for a given geographic point and calendar date & \code{coordinates}, \code{date} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_4\) & \code{weather.get_by_coordinates_date} & Retrieves the historical weather data based on coordinates and date & \code{geo_point}, \code{temporal_ref} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_5\) & \code{geo_obs_historical} & Query multi-parameter observations for a given geographic point and calendar date & \code{geo_point}, \code{temporal_ref} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_6\) & \code{weather.get_coordinates_date_summary}, \code{weather.coordinates_date_model} & Retrieves the historical weather data based on coordinates and date & \code{coordinates}, \code{date} \\
\end{longtable}\endgroup


==> tables/a5.tex <==
\begingroup\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.06\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.37\linewidth}>{\raggedright\arraybackslash}p{0.243\linewidth}@{}}
\caption{\ATabCaption}\label{\ATabLabel}\\
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\footnotesize\itshape Table~\thetable{} (continued)}\\[2pt]
\toprule
\textbf{C} & \textbf{Tool name} & \textbf{Description} & \textbf{Arguments} \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{\footnotesize\itshape Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\(C_1\) & \code{book_flight} & Book a flight for a specific destination & \code{destination}, \code{departure_date}, \code{return_date}, \code{passenger_count} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_2\) & \code{trip_reservation} & Book a flight for a specific destination & \code{destination}, \code{departure_date}, \code{return_date}, \code{passenger_count} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_3\) & \code{book_flight} & Reserve air transport seats on a scheduled carrier route for specified travel dates & \code{destination}, \code{departure_date}, \code{return_date}, \code{passenger_count} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_4\) & \code{book_flight} & Book a flight for a specific destination & \code{target_city}, \code{depart_ref}, \code{return_ref}, \code{pax_count} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_5\) & \code{air_route_reserve} & Secure passage on a commercial air carrier for the designated itinerary & \code{target_city}, \code{depart_ref}, \code{return_ref}, \code{pax_count} \\
\specialrule{0.3pt}{2pt}{2pt}

\(C_6\) & \code{book_flight} + distractors: \code{book_flight_insurance}, \code{flight_price_alert} & Book a flight for a specific destination & \code{destination}, \code{departure_date}, \code{return_date}, \code{passenger_count} \\
\end{longtable}\endgroup


==> tables/b1.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.5\linewidth-\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr0.5\linewidth-\tabcolsep\relax}@{}}
\toprule
 \textbf{Target query / correct tool} & \textbf{Related query / correct tool} \\
\midrule
 What is the capital of Brazil?

\code{country_info.capital} & What is the largest city in Brazil?

\code{country_info.largest_city} \\
\specialrule{0.3pt}{2pt}{2pt}

Calculate the displacement of a car moving at 20 m/s with 10 m/s\(^2\) acceleration for 5 seconds

\code{kinematics.calculate_displacement} & Calculate the final speed of a car moving at 20 m/s with 10 m/s\(^2\) acceleration for 5 seconds

\code{kinematics.calculate_final_speed} \\
\specialrule{0.3pt}{2pt}{2pt}

What is the wind speed in location 46.6, 1.9 on December 13, 2019?

\code{weather.get_by_coordinates_date} & What is the 7-day weather forecast for coordinates 46.6, 1.9?

\code{weather.get_forecast_by_coordinates} \\
\specialrule{0.3pt}{2pt}{2pt}

Convert 100 Euros to US Dollars at the latest rate

\code{currency_conversion.convert} & Find the conversion rate from Euro to Dollar on January 1, 2022

\code{currency_conversion.get_rate} \\
\bottomrule\end{tabular}
\end{adjustbox}


==> tables/e1.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Method} & \(C_1\) & \(C_2\) & \(C_3\) & \(C_4\) & \(C_5\) & \(C_6\) & \textbf{Mean} \\
\midrule
Base & 12.4 & 14.1 & 13.8 & 26.8 & 24.3 & 15.7 & 17.9 \\
Relign & 11.8 & 13.6 & 13.2 & 25.9 & 23.7 & 15.1 & 17.2 \\
PALADIN & 12.0 & 13.8 & 13.5 & 26.3 & 24.0 & 15.4 & 17.5 \\
Gorilla & 11.2 & 13.9 & 13.4 & 26.2 & 23.5 & 15.4 & 17.3 \\
LinSteer & 12.1 & 14.3 & 14.0 & 27.1 & 24.6 & 15.9 & 18.0 \\
PRISMS & 11.9 & 14.0 & 13.6 & 26.5 & 24.1 & 15.6 & 17.6 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/e2.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Method} & \(C_1\) & \(C_2\) & \(C_3\) & \(C_4\) & \(C_5\) & \(C_6\) & \textbf{Mean} \\
\midrule
Base & 11.6 & 13.2 & 12.9 & 28.4 & 25.7 & 14.3 & 17.7 \\
Relign & 11.1 & 12.8 & 12.4 & 27.6 & 25.1 & 13.9 & 17.2 \\
PALADIN & 11.3 & 13.0 & 12.7 & 28.0 & 25.4 & 14.1 & 17.4 \\
Gorilla & 10.8 & 13.0 & 12.6 & 28.1 & 25.3 & 14.1 & 17.3 \\
LinSteer & 11.4 & 13.5 & 13.1 & 28.7 & 26.0 & 14.5 & 17.9 \\
PRISMS & 11.2 & 13.1 & 12.8 & 28.2 & 25.5 & 14.2 & 17.5 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/e5.tex <==
\TableFont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cccccc||c}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{C$_1$\scriptsize{(TSHR)}} &
\textbf{C$_2$\scriptsize{(TSHR)}} &
\textbf{C$_3$\scriptsize{(TSHR)}} &
\textbf{C$_4$\scriptsize{(OHR)}} &
\textbf{C$_5$\scriptsize{(OHR)}} &
\textbf{C$_6$\scriptsize{(TSHR)}} &
$\mathbf{\bar{H}}$\textbf{\scriptsize{($m$)}} \\

\hline\hline

DeepSeek-V4.1-Flash & 8.6 & 31.4 & 14.6 & 27.8 & 39.1 & 20.3 & 23.6 \\
GLM-5.2             & 5.6 & 25.6 & 11.7 & 22.9 & 33.5 & 16.3 & 19.3 \\
Kimi K3             & 4.9 & 26.7 & 10.1 & 22.6 & 34.3 & 17.8 & 19.4 \\
GPT-6.1 Sol         & 3.9 & 19.6 &  9.1 & 20.2 & 28.4 & 13.6 & 15.8 \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/f1.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cc@{}}
\toprule
\textbf{Model} & \textbf{Selection prior} & \textbf{Usage prior} \\
\hline\hline
LLaMA-8B & 0.69 & 0.63 \\
LLaMA-70B & 0.75 & 0.68 \\
Qwen-9B & 0.71 & 0.65 \\
Qwen-27B & 0.78 & 0.71 \\
Mistral-7B & 0.61 & 0.57 \\
Mixtral-8x7B & 0.66 & 0.60 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f2.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 18.3 & 35.0 & 52.4 & 67.8 & 79.0 \\
LLaMA-70B & 11.2 & 23.8 & 37.0 & 49.4 & 63.2 \\
Qwen-9B & 16.8 & 34.0 & 50.6 & 65.0 & 75.4 \\
Qwen-27B & 9.5 & 21.6 & 35.2 & 48.0 & 60.4 \\
Mistral-7B & 26.5 & 46.8 & 63.0 & 78.4 & 89.8 \\
Mixtral-8x7B & 15.2 & 30.4 & 44.8 & 58.6 & 71.2 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f3.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cccc@{}}
\toprule
\textbf{Model} & \(\rho_{\rm sel}\) & \(\rho_{\rm use}\) & \(\rho_{\rm AN}\) & \(\rho_{\rm AV}\) \\
\hline\hline
LLaMA-8B & 0.68 & 0.52 & 0.58 & 0.36 \\
LLaMA-70B & 0.61 & 0.44 & 0.52 & 0.32 \\
Qwen-9B & 0.70 & 0.53 & 0.60 & 0.37 \\
Qwen-27B & 0.58 & 0.42 & 0.50 & 0.30 \\
Mistral-7B & 0.72 & 0.56 & 0.64 & 0.38 \\
Mixtral-8x7B & 0.64 & 0.47 & 0.55 & 0.33 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f4.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 5.0 & 6.2 & 4.8 & 5.5 & 5.8 \\
LLaMA-70B & 3.0 & 2.2 & 2.8 & 3.5 & 2.5 \\
Qwen-9B & 4.2 & 5.0 & 3.5 & 4.8 & 4.5 \\
Qwen-27B & 2.2 & 1.5 & 2.8 & 2.0 & 1.8 \\
Mistral-7B & 8.5 & 7.2 & 8.0 & 9.2 & 7.8 \\
Mixtral-8x7B & 5.5 & 4.8 & 5.2 & 6.0 & 5.0 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f5.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 8.4 & 15.2 & 21.5 & 28.8 & 35.0 \\
LLaMA-70B & 5.5 & 10.2 & 14.8 & 19.6 & 25.3 \\
Qwen-9B & 7.0 & 13.5 & 19.2 & 25.5 & 32.2 \\
Qwen-27B & 4.8 & 8.8 & 13.0 & 17.5 & 22.0 \\
Mistral-7B & 13.0 & 21.5 & 30.2 & 39.5 & 50.5 \\
Mixtral-8x7B & 8.2 & 15.0 & 22.5 & 29.8 & 37.5 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f6.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 3.8 & 3.2 & 4.0 & 3.5 & 3.5 \\
LLaMA-70B & 2.2 & 1.8 & 2.5 & 2.0 & 2.2 \\
Qwen-9B & 3.2 & 2.8 & 3.5 & 2.5 & 3.0 \\
Qwen-27B & 1.8 & 1.5 & 1.2 & 2.0 & 1.5 \\
Mistral-7B & 5.8 & 5.2 & 6.0 & 5.5 & 5.5 \\
Mixtral-8x7B & 4.0 & 3.5 & 4.2 & 3.8 & 4.0 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f7.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 7.8 & 9.5 & 11.8 & 13.5 & 16.2 \\
LLaMA-70B & 5.2 & 6.8 & 8.0 & 9.5 & 11.5 \\
Qwen-9B & 6.5 & 8.2 & 10.5 & 12.5 & 15.0 \\
Qwen-27B & 4.2 & 5.5 & 7.0 & 8.2 & 10.0 \\
Mistral-7B & 12.0 & 14.5 & 17.5 & 20.0 & 23.5 \\
Mixtral-8x7B & 8.5 & 10.5 & 13.0 & 15.0 & 17.8 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f8.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc@{}}
\toprule
\textbf{Model} & \(Q_1\) & \(Q_2\) & \(Q_3\) & \(Q_4\) & \(Q_5\) \\
\hline\hline
LLaMA-8B & 4.8 & 4.2 & 5.0 & 4.5 & 4.5 \\
LLaMA-70B & 2.5 & 3.2 & 2.8 & 3.0 & 2.5 \\
Qwen-9B & 3.8 & 4.2 & 3.5 & 4.0 & 3.8 \\
Qwen-27B & 2.0 & 2.5 & 1.8 & 2.2 & 2.5 \\
Mistral-7B & 7.5 & 7.2 & 8.2 & 7.0 & 7.8 \\
Mixtral-8x7B & 5.5 & 6.0 & 5.2 & 5.8 & 5.5 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/f9.tex <==
\TableFont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc||cccc}

\shline

\multicolumn{1}{c||}{} &
\multicolumn{5}{c||}{\textbf{Closed-book prior and $C_1$\,--\,$C_6$}} &
\multicolumn{4}{c}{\textbf{Paired query (\%)}} \\

\cline{2-10}

\multicolumn{1}{c||}{\textbf{Steering vector}} &
$\mathbf{\Delta S}$ &
\textbf{Ret.} &
$\mathbf{\Delta C_1}$ &
$\mathbf{\Delta\bar{H}}$ &
$\mathbf{O(m)}$ &
\textbf{Repair} &
\textbf{Damage} &
\textbf{cNI} &
\textbf{NER} \textbf{\scriptsize[95\% CI]} \\

\hline\hline

Original $\mathbf{v}$                          & +.07 & 86 & $-$7.6 & +0.7   & 12.2 & 55.3 & 38.3 & 34.1 & 12.6 {\scriptsize[0.0, 23.7]} \\
$\mathbf{v}_{\parallel}$ only (prior component) & +.06 & 87 & $-$2.8 & +0.9   & 8.3  & 25.8 & 35.0 & 16.8 & $-$2.9 {\scriptsize[$-$14.8, 7.4]} \\
$\mathbf{v}_{\perp}$ only (prior removed)       & +.01 & 94 & $-$4.7 & $-$0.5 & 1.7  & 43.3 & 12.3 & 38.0 & 23.3 {\scriptsize[13.3, 33.3]} \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/g1.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccc@{}}
\toprule
\textbf{Dataset} & \textbf{Behavioral} & \textbf{Added} & \textbf{Total} \\
\hline\hline
BFCL & 100 & 300 & 400 \\
Seal-Tools & 100 & 200 & 300 \\
Glaive Function Calling V2 & 100 & 400 & 500 \\
\textbf{Total} & \textbf{300} & \textbf{900} & \textbf{1,200} \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/g2.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.25}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|c||cc||cc@{}}
\toprule
\textbf{Model} & \textbf{Conflict} & \textbf{Peak Layer (range)} & \textbf{Acc.$\uparrow$} & \(Q_1\to Q_5\) & \textbf{AUROC $\uparrow$} \\
\hline\hline
\multirow{2}{*}{LLaMA-3.1-8B} & Selection & 20/32 (19--21) & 87.2 ± 0.6 & 19.6 \(\rightarrow\) 81.2 & 0.84 \\
 & Arg. name & 23/32 (22--24) & 79.4 ± 0.8 & 8.4 \(\rightarrow\) 35.6 & 0.75 \\
\multirow{2}{*}{LLaMA-3.1-70B} & Selection & 51/80 (50--52) & 88.8 ± 0.5 & 11.8 \(\rightarrow\) 63.2 & 0.88 \\
 & Arg. name & 58/80 (57--59) & 80.6 ± 0.6 & 4.2 \(\rightarrow\) 28.4 & 0.78 \\
\multirow{2}{*}{Qwen-3.5-9B} & Selection & 19/32 (17--21) & 85.6 ± 0.7 & 17.8 \(\rightarrow\) 79.4 & 0.81 \\
 & Arg. name & 23/32 (22--25) & 76.8 ± 0.9 & 7.2 \(\rightarrow\) 33.8 & 0.74 \\
\multirow{2}{*}{Qwen-3.5-27B} & Selection & 38/64 (37--40) & 87.2 ± 0.5 & 10.2 \(\rightarrow\) 61.6 & 0.85 \\
 & Arg. name & 42/64 (41--44) & 79.2 ± 0.7 & 3.8 \(\rightarrow\) 26.4 & 0.75 \\
\multirow{2}{*}{Mistral-7B} & Selection & 21/32 (20--22) & 86.0 ± 0.8 & 29.4 \(\rightarrow\) 91.8 & 0.80 \\
 & Arg. name & 23/32 (22--24) & 77.6 ± 0.9 & 16.2 \(\rightarrow\) 46.4 & 0.73 \\
\multirow{2}{*}{Mixtral-8x7B} & Selection & 20/32 (19--21) & 86.8 ± 0.7 & 15.4 \(\rightarrow\) 73.6 & 0.84 \\
 & Arg. name & 22/32 (21--23) & 78.2 ± 0.8 & 6.2 \(\rightarrow\) 30.4 & 0.71 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/g3.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{l|c||ccc@{}}
\toprule
\textbf{Model} & \textbf{Conflict type} & \textbf{Full input} & \textbf{Random labels} & \textbf{Query only} \\
\hline\hline
\multirow{2}{*}{LLaMA-3.1-8B} & Selection & 87.2 & 50.8 & 53.2 \\
 & Arg. name & 79.4 & 49.6 & 51.0 \\
\multirow{2}{*}{Qwen-3.5-9B}  & Selection & 85.6 & 50.4 & 52.8 \\
 & Arg. name & 76.8 & 50.1 & 51.5 \\
\bottomrule\end{tabular}\end{adjustbox}


==> tables/h1.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cc@{}}
\toprule
\textbf{Model} & \textbf{Selection Region} & \textbf{Argument Region} \\
\hline\hline
LLaMA-8B & 19--21 & 22--24 \\
LLaMA-70B & 50--52 & 57--59 \\
Qwen-9B & 17--21 & 22--25 \\
Qwen-27B & 37--40 & 41--44 \\
Mistral-7B & 20--22 & 22--24 \\
Mixtral-8x7B & 19--21 & 21--23 \\
DeepSeek-V4.1-Flash & 24--26 & 27--30 \\
GLM-5.3-Flash$^{\dagger}$ & 27, 31 & 31, 35 \\
\bottomrule
\multicolumn{3}{@{}l@{}}{\scriptsize$^{\dagger}$Sparse-attention layers only (\S\ref{sec:5.2}).}
\end{tabular*}\end{adjustbox}


==> tables/h10.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccc@{}}
\toprule
\textbf{\(\lambda\)} & \textbf{TSHR} \(\downarrow\) & \textbf{TUHR} \(\downarrow\) & \textbf{ANHR} \(\downarrow\) \\
\hline\hline
0.60 & 12.0 & 9.7 & 4.8 \\
1.00 & 9.8 & 8.1 & 3.7 \\
1.40 & 8.9 & 7.6 & 3.4 \\
\textbf{1.80} & \textbf{8.3} & \textbf{7.3} & \textbf{3.0} \\
2.40 & 8.7 & 7.5 & 3.2 \\
3.00 & 9.5 & 8.0 & 3.6 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/h15.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||cccccc||cc}

\shline

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
\textbf{C$_1$\scriptsize{(TSHR)}} &
\textbf{C$_2$\scriptsize{(TSHR)}} &
\textbf{C$_3$\scriptsize{(TSHR)}} &
\textbf{C$_4$\scriptsize{(OHR)}} &
\textbf{C$_5$\scriptsize{(OHR)}} &
\textbf{C$_6$\scriptsize{(TSHR)}} &
$\mathbf{\bar{H}}$\textbf{\scriptsize{($m$)}}$\downarrow$ &
\textbf{Var}\textbf{\scriptsize{($m$)}}$\downarrow$ \\

\hline\hline

\multirow{4}{*}{DeepSeek-V4.1-Flash}
& Base
& 8.6 & 31.4 & 14.6 & 27.8 & 39.1 & 20.3 & 23.6 & 105.9 \\
\cdashline{2-10}
& LinSteer
& 5.9\negdelta{2.7} & 34.2\posdelta{2.8} & 15.4\posdelta{0.8} & 27.5\negdelta{0.3}
& 41.2\posdelta{2.1} & 21.9\posdelta{1.6} & 24.4\posdelta{0.7} & 136.2 \\
& PRISMS
& 5.2\negdelta{3.4} & 33.6\posdelta{2.2} & 15.3\posdelta{0.7} & 27.3\negdelta{0.5}
& 40.3\posdelta{1.2} & 21.1\posdelta{0.8} & 23.8\posdelta{0.2} & 134.3 \\
& EscapeGuard
& \textbf{3.4}\negdelta{5.2} & \textbf{4.3}\negdelta{27.1} & \textbf{5.3}\negdelta{9.3} & \textbf{20.9}\negdelta{6.9}
& \textbf{24.1}\negdelta{15.0} & \textbf{14.1}\negdelta{6.2} & \textbf{12.0}\negdelta{11.6} & \textbf{68.0} \\

\hline

\multirow{4}{*}{GLM-5.3-Flash}
& Base
& 7.1 & 27.9 & 12.8 & 25.6 & 35.8 & 18.2 & 21.2 & 92.6 \\
\cdashline{2-10}
& LinSteer
& 4.7\negdelta{2.4} & 31.0\posdelta{3.1} & 13.9\posdelta{1.1} & 25.2\negdelta{0.4}
& 37.7\posdelta{1.9} & 20.4\posdelta{2.2} & 22.2\posdelta{0.9} & 117.5 \\
& PRISMS
& 4.1\negdelta{3.0} & 29.7\posdelta{1.8} & 13.4\posdelta{0.6} & 24.9\negdelta{0.7}
& 37.0\posdelta{1.2} & 19.3\posdelta{1.1} & 21.4\posdelta{0.2} & 115.4 \\
& EscapeGuard
& \textbf{2.9}\negdelta{4.2} & \textbf{3.7}\negdelta{24.2} & \textbf{4.8}\negdelta{8.0} & \textbf{19.9}\negdelta{5.7}
& \textbf{22.6}\negdelta{13.2} & \textbf{12.8}\negdelta{5.4} & \textbf{11.1}\negdelta{10.1} & \textbf{62.4} \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/h16.tex <==
\TableFont
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cc||c||cc}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{Base} &
\textbf{EscapeGuard} &
\textbf{Gate fires} &
\textbf{Gate on: Base\,$\rightarrow$\,EG} &
\textbf{Gate off: Base\,=\,EG} \\

\hline\hline

LLaMA-3.1-8B & 41.3 & \textbf{29.6} & 58.0\% & 47.9\,$\rightarrow$\,27.8 & 32.2 \\
Qwen-3.5-9B  & 37.4 & \textbf{26.3} & 56.1\% & 44.6\,$\rightarrow$\,24.8 & 28.2 \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/h17.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}
\newcommand{\CI}[1]{{\scriptsize[#1]}}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||c||ccccc}

\shline

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
$\mathbf{\bar{H}}$\,$\pm$\,\textbf{std} &
$\mathbf{\Delta C_1}$ \textbf{\scriptsize[95\% CI]} &
$\mathbf{\Delta C_2}$ \textbf{\scriptsize[95\% CI]} &
$\mathbf{\Delta D}$ \textbf{\scriptsize[95\% CI]} &
$\mathbf{\Delta\bar{H}}$ \textbf{\scriptsize[95\% CI]} &
$\mathbf{\Delta}$\textbf{Var} \textbf{\scriptsize[95\% CI]} \\

\hline\hline

\multirow{6}{*}{LLaMA-3.1-8B}
& Base     & 41.4\,$\pm$\,0.4 & --- & --- & --- & --- & --- \\
\cdashline{2-8}
& Relign   & 42.4\,$\pm$\,0.4 & $-$8.1 \CI{$-$9.2, $-$7.1} & +4.8 \CI{+3.3, +6.3} & +2.3 \CI{+1.8, +2.8} & +1.0 \CI{+0.4, +1.6} & +99.0 \CI{+84, +115} \\
& PALADIN  & 42.2\,$\pm$\,0.4 & $-$7.3 \CI{$-$8.3, $-$6.3} & +4.2 \CI{+2.9, +5.6} & +2.0 \CI{+1.5, +2.5} & +0.8 \CI{+0.3, +1.3} & +84.1 \CI{+71, +98} \\
& Gorilla  & 43.4\,$\pm$\,0.4 & $-$9.5 \CI{$-$10.6, $-$8.4} & +8.5 \CI{+6.9, +10.1} & +3.6 \CI{+3.0, +4.2} & +2.0 \CI{+1.4, +2.6} & +148.7 \CI{+132, +166} \\
& LinSteer & 42.1\,$\pm$\,0.4 & $-$7.6 \CI{$-$8.6, $-$6.6} & +3.8 \CI{+2.6, +5.0} & +2.0 \CI{+1.6, +2.4} & +0.7 \CI{+0.3, +1.1} & +85.0 \CI{+72, +99} \\
& PRISMS   & 41.7\,$\pm$\,0.3 & $-$6.9 \CI{$-$7.9, $-$6.0} & +2.9 \CI{+1.8, +4.0} & +1.4 \CI{+1.1, +1.8} & +0.3 \CI{$-$0.1, +0.7} & +71.2 \CI{+61, +82} \\

\hline

\multirow{6}{*}{Qwen-3.5-9B}
& Base     & 38.7\,$\pm$\,0.4 & --- & --- & --- & --- & --- \\
\cdashline{2-8}
& Relign   & 39.4\,$\pm$\,0.4 & $-$9.1 \CI{$-$10.2, $-$8.0} & +3.5 \CI{+2.1, +4.9} & +2.2 \CI{+1.7, +2.7} & +0.7 \CI{+0.2, +1.2} & +112.2 \CI{+97, +128} \\
& PALADIN  & 39.7\,$\pm$\,0.4 & $-$5.8 \CI{$-$6.7, $-$5.0} & +5.4 \CI{+4.0, +6.8} & +2.0 \CI{+1.5, +2.5} & +1.0 \CI{+0.5, +1.5} & +76.0 \CI{+63, +89} \\
& Gorilla  & 40.4\,$\pm$\,0.4 & $-$10.3 \CI{$-$11.5, $-$9.2} & +6.2 \CI{+4.7, +7.6} & +3.4 \CI{+2.9, +3.9} & +1.6 \CI{+1.0, +2.2} & +133.7 \CI{+118, +149} \\
& LinSteer & 39.9\,$\pm$\,0.4 & $-$7.2 \CI{$-$8.2, $-$6.2} & +7.5 \CI{+6.0, +9.0} & +2.3 \CI{+1.8, +2.8} & +1.1 \CI{+0.6, +1.6} & +95.1 \CI{+80, +111} \\
& PRISMS   & 38.9\,$\pm$\,0.4 & $-$7.7 \CI{$-$8.7, $-$6.7} & +2.0 \CI{+1.0, +3.1} & +1.5 \CI{+1.2, +1.8} & +0.2 \CI{$-$0.2, +0.6} & +79.4 \CI{+69, +91} \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/h18.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{l|l||cccc||ccccc||cc}

\shline

\multicolumn{1}{c|}{} &
\multicolumn{1}{c||}{} &
\multicolumn{4}{c||}{\textbf{Target query}} &
\multicolumn{5}{c||}{\textbf{Related query}} &
\multicolumn{2}{c}{\textbf{All 240 queries}} \\

\cline{3-13}

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
C$\to$C & C$\to$W & W$\to$C & W$\to$W &
C$\to$C & C$\to$W & \scriptsize{of which $|\mathcal{D}_m|$} & W$\to$C & W$\to$W &
\textbf{Errors} & \textbf{NER} \scriptsize{[95\% CI]} $\uparrow$ \\

\hline\hline

\multirow{6}{*}{LLaMA-3.1-8B}
& Relign      & 58 & 5 & 36 & 21 & 51 & 23 & 15 & 9  & 37 & 103\,$\to$\,86 & 16.5 {\scriptsize[2.9, 28.8]} \\
& PALADIN     & 57 & 6 & 33 & 24 & 53 & 21 & 13 & 8  & 38 & 103\,$\to$\,89 & 13.6 {\scriptsize[0.0, 25.0]} \\
& Gorilla     & 54 & 9 & 39 & 18 & 48 & 26 & 18 & 12 & 34 & 103\,$\to$\,87 & 15.5 {\scriptsize[1.9, 27.5]} \\
& LinSteer    & 59 & 4 & 31 & 26 & 53 & 21 & 12 & 7  & 39 & 103\,$\to$\,90 & 12.6 {\scriptsize[0.0, 23.7]} \\
& PRISMS      & 58 & 5 & 33 & 24 & 56 & 18 & 12 & 9  & 37 & 103\,$\to$\,84 & 18.4 {\scriptsize[6.2, 29.4]} \\
\cdashline{2-13}
& EscapeGuard & \textbf{62} & \textbf{1} & \textbf{52} & \textbf{5} & \textbf{71} & \textbf{3} & \textbf{2} & \textbf{40} & \textbf{6} & \textbf{103\,$\to$\,15} & \textbf{85.4} {\scriptsize[77.9, 91.8]} \\

\hline

\multirow{6}{*}{Qwen-3.5-9B}
& Relign      & 65 & 4 & 30 & 21 & 57 & 21 & 13 & 8  & 34 & 93\,$\to$\,80 & 14.0 {\scriptsize[0.0, 25.7]} \\
& PALADIN     & 64 & 5 & 29 & 22 & 58 & 20 & 12 & 7  & 35 & 93\,$\to$\,82 & 11.8 {\scriptsize[$-$1.1, 23.2]} \\
& Gorilla     & 61 & 8 & 33 & 18 & 53 & 25 & 16 & 10 & 32 & 93\,$\to$\,83 & 10.8 {\scriptsize[$-$3.9, 24.1]} \\
& LinSteer    & 66 & 3 & 27 & 24 & 57 & 21 & 11 & 5  & 37 & 93\,$\to$\,85 & 8.6 {\scriptsize[$-$3.8, 20.0]} \\
& PRISMS      & 65 & 4 & 28 & 23 & 60 & 18 & 11 & 8  & 34 & 93\,$\to$\,79 & 15.1 {\scriptsize[3.5, 24.8]} \\
\cdashline{2-13}
& EscapeGuard & \textbf{68} & \textbf{1} & \textbf{48} & \textbf{3} & \textbf{75} & \textbf{3} & \textbf{2} & \textbf{37} & \textbf{5} & \textbf{93\,$\to$\,12} & \textbf{87.1} {\scriptsize[79.5, 93.6]} \\

\shline

\end{tabular}
\end{adjustbox}


==> tables/h19.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||cccccc||cccc}

\shline

\multicolumn{1}{c|}{} &
\multicolumn{1}{c||}{} &
\multicolumn{6}{c||}{\textbf{All 400 queries}} &
\multicolumn{4}{c}{\textbf{OHR by change type}} \\

\cline{3-12}

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
\textbf{TSHR} & \textbf{ANHR} &
\textbf{AVHR}\scriptsize{(schema)} & \textbf{AVHR}\scriptsize{(value)} &
\textbf{TUHR} & \textbf{OHR} &
\textbf{(a)} & \textbf{(b)} & \textbf{(c)} & \textbf{(d)} \\

\hline\hline

\multirow{2}{*}{LLaMA-3.1-8B}
& Base
& 24.6 & 11.2 & 19.4 & 12.8 & 31.6 & 48.4 & 47.6 & 49.9 & 50.3 & 45.8 \\
& EscapeGuard
& \textbf{8.7}\negdelta{15.9} & \textbf{5.0}\negdelta{6.2} & \textbf{10.3}\negdelta{9.1} & \textbf{12.1}\negdelta{0.7}
& \textbf{21.5}\negdelta{10.1} & \textbf{28.3}\negdelta{20.1}
& \textbf{27.9} & \textbf{29.6} & \textbf{31.4} & \textbf{24.2} \\

\hline

\multirow{2}{*}{Qwen-3.5-9B}
& Base
& 21.2 & 10.4 & 18.1 & 12.1 & 29.7 & 44.6 & 43.7 & 45.9 & 46.6 & 42.2 \\
& EscapeGuard
& \textbf{7.1}\negdelta{14.1} & \textbf{4.3}\negdelta{6.1} & \textbf{9.1}\negdelta{9.0} & \textbf{11.5}\negdelta{0.6}
& \textbf{19.8}\negdelta{9.9} & \textbf{25.5}\negdelta{19.1}
& \textbf{25.0} & \textbf{26.8} & \textbf{29.4} & \textbf{20.9} \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/h2.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||r||cccc||c@{}}
\toprule
\textbf{Dataset} & \textbf{Eval.\ pool} & \textbf{TSHR} & \textbf{TUHR} & \textbf{ANHR} & \textbf{AVHR} & \textbf{Role} \\
\hline\hline
BFCL V3 & ${\sim}$3{,}241 & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & Main \\
Seal-Tools & ${\sim}$3{,}776 & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & Main \\
RelyToolBench & ${\sim}$958 & \(\checkmark\) & \(\checkmark\) & -- & -- & Main \\
API-Bank & ${\sim}$214 & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & Main \\
MetaTool & ${\sim}$20{,}630 & \(\checkmark\) & -- & -- & -- & Main \\
APIBench & ${\sim}$2{,}505 & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & Main \\
Glaive V2 & ${\sim}$3{,}500 & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & \(\checkmark\) & Suppl. \\
\bottomrule
\end{tabular*}
\end{adjustbox}


==> tables/h3.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccccc||c@{}}
\toprule
\textbf{Model} & \textbf{BFCL} & \textbf{Seal-Tools} & \textbf{RelyToolBench} & \textbf{API-Bank} & \textbf{APIBench} & \textbf{Avg.} \\
\hline\hline
LLaMA-8B & 14.6 \(\rightarrow\) 8.2 & 17.2 \(\rightarrow\) 9.2 & 15.8 \(\rightarrow\) 10.7 & 12.3 \(\rightarrow\) 5.8 & 16.1 \(\rightarrow\) 9.1 & \textbf{15.2 \(\rightarrow\) 8.6} \\
LLaMA-70B & 10.4 \(\rightarrow\) 6.8 & 12.0 \(\rightarrow\) 7.5 & 11.3 \(\rightarrow\) 7.6 & 8.8 \(\rightarrow\) 5.4 & 11.5 \(\rightarrow\) 7.2 & \textbf{10.8 \(\rightarrow\) 6.9} \\
Qwen-9B & 11.9 \(\rightarrow\) 6.3 & 14.1 \(\rightarrow\) 7.2 & 13.1 \(\rightarrow\) 7.9 & 10.1 \(\rightarrow\) 4.8 & 13.3 \(\rightarrow\) 7.4 & \textbf{12.5 \(\rightarrow\) 6.7} \\
Qwen-27B & 7.7 \(\rightarrow\) 4.9 & 9.2 \(\rightarrow\) 5.7 & 8.5 \(\rightarrow\) 6.0 & 6.5 \(\rightarrow\) 4.2 & 8.6 \(\rightarrow\) 5.7 & \textbf{8.1 \(\rightarrow\) 5.3} \\
Mistral-7B & 25.8 \(\rightarrow\) 18.4 & 28.6 \(\rightarrow\) 19.6 & 26.4 \(\rightarrow\) 21.0 & 23.2 \(\rightarrow\) 16.2 & 27.0 \(\rightarrow\) 19.8 & \textbf{26.2 \(\rightarrow\) 19.0} \\
Mixtral-8x7B & 20.4 \(\rightarrow\) 12.6 & 23.7 \(\rightarrow\) 14.3 & 21.6 \(\rightarrow\) 13.4 & 18.6 \(\rightarrow\) 10.6 & 22.2 \(\rightarrow\) 13.6 & \textbf{21.3 \(\rightarrow\) 12.9} \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/h4.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cccc||c@{}}
\toprule
\textbf{Model} & \textbf{BFCL} & \textbf{Seal-Tools} & \textbf{API-Bank} & \textbf{APIBench} & \textbf{Avg.} \\
\hline\hline
LLaMA-8B & 8.3 \(\rightarrow\) 3.7 & 9.9 \(\rightarrow\) 4.0 & 7.1 \(\rightarrow\) 2.8 & 9.5 \(\rightarrow\) 3.5 & \textbf{8.7 \(\rightarrow\) 3.5} \\
LLaMA-70B & 6.0 \(\rightarrow\) 2.4 & 7.3 \(\rightarrow\) 2.9 & 5.2 \(\rightarrow\) 2.1 & 7.1 \(\rightarrow\) 3.0 & \textbf{6.4 \(\rightarrow\) 2.6} \\
Qwen-9B & 7.0 \(\rightarrow\) 2.5 & 8.2 \(\rightarrow\) 2.8 & 6.0 \(\rightarrow\) 2.0 & 8.0 \(\rightarrow\) 2.3 & \textbf{7.3 \(\rightarrow\) 2.4} \\
Qwen-27B & 4.0 \(\rightarrow\) 2.7 & 4.8 \(\rightarrow\) 3.4 & 3.5 \(\rightarrow\) 2.3 & 4.9 \(\rightarrow\) 3.6 & \textbf{4.3 \(\rightarrow\) 3.0} \\
Mistral-7B & 18.4 \(\rightarrow\) 14.4 & 20.2 \(\rightarrow\) 14.8 & 17.0 \(\rightarrow\) 13.4 & 19.6 \(\rightarrow\) 14.6 & \textbf{18.8 \(\rightarrow\) 14.3} \\
Mixtral-8x7B & 13.2 \(\rightarrow\) 6.8 & 14.9 \(\rightarrow\) 7.4 & 12.0 \(\rightarrow\) 5.6 & 14.3 \(\rightarrow\) 7.0 & \textbf{13.6 \(\rightarrow\) 6.7} \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/h5.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccc||cc@{}}
\toprule
\textbf{Model} & \textbf{BFCL} & \textbf{Seal-Tools} & \textbf{API-Bank} & \textbf{APIBench} & \textbf{Avg.} \\
\hline\hline
LLaMA-8B & 7.2 \(\rightarrow\) 6.7 & 8.4 \(\rightarrow\) 7.5 & 6.1 \(\rightarrow\) 5.2 & 7.5 \(\rightarrow\) 6.6 & \textbf{7.3 \(\rightarrow\) 6.5} \\
LLaMA-70B & 5.6 \(\rightarrow\) 5.1 & 6.5 \(\rightarrow\) 5.8 & 4.9 \(\rightarrow\) 4.4 & 6.2 \(\rightarrow\) 5.5 & \textbf{5.8 \(\rightarrow\) 5.2} \\
Qwen-9B & 6.1 \(\rightarrow\) 5.5 & 7.1 \(\rightarrow\) 6.4 & 5.2 \(\rightarrow\) 4.7 & 6.4 \(\rightarrow\) 5.8 & \textbf{6.2 \(\rightarrow\) 5.6} \\
Qwen-27B & 4.6 \(\rightarrow\) 3.9 & 5.4 \(\rightarrow\) 4.6 & 4.0 \(\rightarrow\) 3.4 & 4.8 \(\rightarrow\) 4.1 & \textbf{4.7 \(\rightarrow\) 4.0} \\
Mistral-7B & 17.5 \(\rightarrow\) 16.7 & 19.1 \(\rightarrow\) 18.1 & 16.3 \(\rightarrow\) 15.5 & 18.3 \(\rightarrow\) 17.3 & \textbf{17.8 \(\rightarrow\) 16.9} \\
Mixtral-8x7B & 12.8 \(\rightarrow\) 12.0 & 14.6 \(\rightarrow\) 13.7 & 11.4 \(\rightarrow\) 10.6 & 13.6 \(\rightarrow\) 12.9 & \textbf{13.1 \(\rightarrow\) 12.3} \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/h6.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cccc}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{TSHR} $\downarrow$ &
\textbf{TUHR} $\downarrow$ &
\textbf{ANHR} $\downarrow$ &
\textbf{AVHR} $\downarrow$ \\

\hline\hline

LLaMA-8B
& 20.4 $\rightarrow$ 11.2
& 15.6 $\rightarrow$ 8.8
& 9.1 $\rightarrow$ 3.7
& 7.4 $\rightarrow$ 6.8 \\

LLaMA-70B
& 11.6 $\rightarrow$ 6.4
& 10.6 $\rightarrow$ 7.0
& 6.3 $\rightarrow$ 4.6
& 5.5 $\rightarrow$ 4.3 \\

Qwen-9B
& 17.8 $\rightarrow$ 8.6
& 13.1 $\rightarrow$ 6.5
& 7.4 $\rightarrow$ 2.6
& 6.9 $\rightarrow$ 6.2 \\

Qwen-27B
& 9.5 $\rightarrow$ 5.4
& 8.4 $\rightarrow$ 5.1
& 4.6 $\rightarrow$ 2.3
& 3.9 $\rightarrow$ 3.4 \\

Mistral-7B
& 31.6 $\rightarrow$ 21.4
& 26.4 $\rightarrow$ 19.2
& 18.8 $\rightarrow$ 14.2
& 18.0 $\rightarrow$ 17.2 \\

Mixtral-8x7B
& 24.8 $\rightarrow$ 14.6
& 20.2 $\rightarrow$ 12.4
& 13.6 $\rightarrow$ 6.4
& 12.8 $\rightarrow$ 11.6 \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/h7.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l|| ccccccc||c}
\toprule
\textbf{Dataset} & \textbf{Metric} & \textbf{Base} & \textbf{Relign} & \textbf{PALADIN} & \textbf{Gorilla} & \textbf{LinSteer} & \textbf{PRISMS} & \textbf{RoTTuning} & \textbf{EscapeGuard} \\
\hline\hline
\multirow{2}{*}{BFCL} & TSHR/TUHR & 17.1/11.9 & 13.0/10.3 & 13.8/10.9 & 12.2/12.5 & 14.3/11.3 & 13.5/10.4 & 12.7/10.6 & \textbf{7.3}/\textbf{6.3} \\
& ANHR/AVHR & 7.0/6.1 & 6.1/5.6 & 6.9/5.7 & 7.2/6.3 & 6.7/6.0 & 6.4/5.8 & 6.2/5.9 & \textbf{2.5}/\textbf{5.5} \\
\midrule
\multirow{2}{*}{Seal-Tools} & TSHR/TUHR & 22.4/14.1 & 17.6/15.3 & 18.5/14.7 & 16.7/16.3 & 19.0/16.0 & 18.1/15.6 & 17.2/13.0 & \textbf{9.6}/\textbf{7.2} \\
& ANHR/AVHR & 8.2/7.1 & 9.4/6.5 & 9.0/6.7 & 9.6/7.6 & 10.1/6.9 & 9.8/6.7 & 7.5/6.8 & \textbf{2.8}/\textbf{6.4} \\
\midrule
\multirow{2}{*}{API-Bank} & TSHR/TUHR & 15.3/10.1 & 11.4/11.0 & 12.1/11.2 & 10.7/12.3 & 12.5/11.9 & 11.8/11.4 & 11.1/9.2 & \textbf{4.6}/\textbf{4.8} \\
& ANHR/AVHR & 6.0/5.2 & 6.3/4.7 & 6.4/5.1 & 7.1/5.3 & 7.0/5.2 & 6.5/5.0 & 5.4/5.0 & \textbf{2.0}/\textbf{4.7} \\
\midrule
\multirow{2}{*}{APIBench} & TSHR/TUHR & 19.6/13.3 & 15.1/14.6 & 16.0/14.8 & 14.4/16.0 & 16.4/15.6 & 15.6/15.0 & 14.8/12.1 & \textbf{8.1}/\textbf{7.4} \\
& ANHR/AVHR & 8.0/6.4 & 8.5/6.1 & 8.6/6.4 & 9.5/7.0 & 9.3/6.5 & 8.8/6.2 & 7.1/6.2 & \textbf{2.3}/\textbf{5.8} \\
\bottomrule
\end{tabular*}%
\end{adjustbox}


==> tables/h8.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{l|c||ccc@{}}
\toprule
\textbf{Model} & \textbf{Stage} & \textbf{\(\Delta S_{\rm prior}\)} & \textbf{Context attn.} & \textbf{Output margin} \\
\hline\hline
\multirow{2}{*}{LLaMA-3.1-8B} & Selection & +0.004 & 0.18 \(\rightarrow\) 0.41 & 0.09 \(\rightarrow\) 0.34 \\
 & Arg. name & +0.007 & 0.14 \(\rightarrow\) 0.26 & 0.08 \(\rightarrow\) 0.19 \\
\multirow{2}{*}{Qwen-3.5-9B}  & Selection & -0.002 & 0.21 \(\rightarrow\) 0.37 & 0.12 \(\rightarrow\) 0.28 \\
 & Arg. name & +0.006 & 0.09 \(\rightarrow\) 0.29 & 0.06 \(\rightarrow\) 0.23 \\
\bottomrule\end{tabular}\end{adjustbox}


==> tables/h9.tex <==
\TableFont\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.20}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccc@{}}
\toprule
\textbf{\(\tau\)} & \textbf{TSHR} \(\downarrow\) & \textbf{TUHR} \(\downarrow\) & \textbf{ANHR} \(\downarrow\) \\
\hline\hline
0.40 & 10.0 & 8.4 & 3.8 \\
0.50 & 8.9 & 7.7 & 3.2 \\
\textbf{0.60} & \textbf{8.3} & \textbf{7.3} & \textbf{3.0} \\
0.70 & 8.8 & 8.0 & 3.4 \\
0.80 & 11.0 & 9.8 & 4.7 \\
\bottomrule\end{tabular*}\end{adjustbox}


==> tables/m1.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.25}
\vspace{-0.3em}

\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||cccccc||cc}

\shline

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
\textbf{C$_1$\scriptsize{(TSHR)}} &
\textbf{C$_2$\scriptsize{(TSHR)}} &
\textbf{C$_3$\scriptsize{(TSHR)}} &
\textbf{C$_4$\scriptsize{(OHR)}} &
\textbf{C$_5$\scriptsize{(OHR)}} &
\textbf{C$_6$\scriptsize{(TSHR)}} &
$\mathbf{\bar{H}}$\textbf{\scriptsize{($m$)}}$\downarrow$ &
\textbf{Var}\textbf{\scriptsize{($m$)}}$\downarrow$ \\

\hline\hline

\multirow{6}{*}{LLaMA-3.1}
& Base
& 22.7
& 50.4
& 31.5
& 46.1
& 59.6
& 38.0
& 41.4\scriptsize$\pm$0.4
& 148.9 \\
\cdashline{2-10}

& Relign
& 14.6\negdelta{8.1}
& 55.2\posdelta{4.8}
& 34.1\posdelta{2.6}
& 44.7\negdelta{1.4}
& 64.2\posdelta{4.6}
& 41.3\posdelta{3.3}
& 42.4\scriptsize$\pm$0.4\posdelta{1.0}
& 247.9 \\

& PALADIN
& 15.4\negdelta{7.3}
& 54.6\posdelta{4.2}
& 33.8\posdelta{2.3}
& 45.1\negdelta{1.0}
& 63.3\posdelta{3.7}
& 40.8\posdelta{2.8}
& 42.2\scriptsize$\pm$0.4\posdelta{0.8}
& 233.0 \\

& Gorilla
& 13.2\negdelta{9.5}
& 58.9\posdelta{8.5}
& 34.5\posdelta{3.0}
& 44.3\negdelta{1.8}
& 66.9\posdelta{7.3}
& 42.3\posdelta{4.3}
& 43.4\scriptsize$\pm$0.4\posdelta{2.0}
& 297.6 \\

& LinSteer
& 15.1\negdelta{7.6}
& 54.2\posdelta{3.8}
& 33.7\posdelta{2.2}
& 45.9\negdelta{0.2}
& 63.1\posdelta{3.5}
& 40.7\posdelta{2.7}
& 42.1\scriptsize$\pm$0.4\posdelta{0.7}
& 233.9 \\

& PRISMS
& 15.8\negdelta{6.9}
& 53.3\posdelta{2.9}
& 32.9\posdelta{1.4}
& 45.6\negdelta{0.5}
& 62.2\posdelta{2.6}
& 40.1\posdelta{2.1}
& 41.7\scriptsize$\pm$0.3\posdelta{0.3}
& 220.1 \\

\hline

\multirow{6}{*}{Qwen-3.5}
& Base
& 19.4
& 47.5
& 29.3
& 43.4
& 56.8
& 36.0
& 38.7\scriptsize$\pm$0.4
& 149.2 \\
\cdashline{2-10}

& Relign
& 10.3\negdelta{9.1}
& 51.0\posdelta{3.5}
& 32.1\posdelta{2.8}
& 42.8\negdelta{0.6}
& 62.2\posdelta{5.4}
& 37.9\posdelta{1.9}
& 39.4\scriptsize$\pm$0.4\posdelta{0.7}
& 261.4 \\

& PALADIN
& 13.6\negdelta{5.8}
& 52.9\posdelta{5.4}
& 30.6\posdelta{1.3}
& 41.9\negdelta{1.5}
& 59.9\posdelta{3.1}
& 39.4\posdelta{3.4}
& 39.7\scriptsize$\pm$0.4\posdelta{1.0}
& 225.2 \\

& Gorilla
& 9.1\negdelta{10.3}
& 53.7\posdelta{6.2}
& 33.2\posdelta{3.9}
& 42.5\negdelta{0.9}
& 62.4\posdelta{5.6}
& 41.3\posdelta{5.3}
& 40.4\scriptsize$\pm$0.4\posdelta{1.6}
& 282.9 \\

& LinSteer
& 12.2\negdelta{7.2}
& 55.0\posdelta{7.5}
& 30.4\posdelta{1.1}
& 42.7\negdelta{0.7}
& 59.2\posdelta{2.4}
& 39.7\posdelta{3.7}
& 39.9\scriptsize$\pm$0.4\posdelta{1.1}
& 244.3 \\

& PRISMS
& 11.7\negdelta{7.7}
& 49.5\posdelta{2.0}
& 31.8\posdelta{2.5}
& 43.1\negdelta{0.3}
& 60.1\posdelta{3.3}
& 37.4\posdelta{1.4}
& 38.9\scriptsize$\pm$0.4\posdelta{0.2}
& 228.7 \\
\shline

\end{tabular*}


==> tables/m10.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{>{\raggedright\arraybackslash}p{0.36\linewidth}||ccc||c}

\shline

\multicolumn{1}{c||}{\textbf{Variant}} &
\textbf{TSHR $\downarrow$} &
\textbf{TUHR $\downarrow$} &
\textbf{ANHR $\downarrow$} &
$\mathbf{\bar{H}_{\rm config}}$$\downarrow$ \\

\hline\hline

\textbf{EscapeGuard}
& \textbf{8.3}
& \textbf{7.3}
& \textbf{3.0}
& \textbf{16.4} \\

w/o conflict gate
& 11.2
& 9.4
& 4.3
& 19.6 \\

random context tokens
& 14.8
& 11.8
& 6.2
& 23.9 \\

non-conflict layers
& 14.2
& 11.2
& 5.8
& 23.1 \\

fixed steering vector
& 12.2
& 9.8
& 4.7
& 22.3 \\

\shline

\end{tabular}
\end{adjustbox}


==> tables/m2.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lc|cc|cc}

\shline

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Conflict}} &
\textbf{Peak} &
\textbf{Acc.$\uparrow$} &
\textbf{\(Q_1\rightarrow Q_5\)} &
\textbf{AUROC$\uparrow$} \\

\hline\hline

\multirow{2}{*}{LLaMA-3.1}
& Sel.
& 20 / 32
& 87.2\%
& 19.6\% \(\rightarrow\) 81.2\%
& 0.84 \\

& Arg.N
& 23 / 32
& 79.4\%
& 8.4\% \(\rightarrow\) 35.6\%
& 0.75 \\

\hline

\multirow{2}{*}{Qwen-3.5}
& Sel.
& 19 / 32
& 85.6\%
& 17.8\% \(\rightarrow\) 79.4\%
& 0.81 \\

& Arg.N
& 23 / 32
& 76.8\%
& 7.2\% \(\rightarrow\) 33.8\%
& 0.74 \\

\shline

\end{tabular}
\end{adjustbox}


==> tables/m3.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{l||cccc||cccc}

\shline

\multicolumn{1}{c||}{} &
\multicolumn{4}{c||}{\textbf{LLaMA}} &
\multicolumn{4}{c}{\textbf{Qwen}} \\

\cline{2-9}

\multicolumn{1}{c||}{\textbf{Method}} &
$\mathbf{\Delta S}$ &
\textbf{Ret.} &
$\mathbf{\Delta\bar{H}}$ &
$\mathbf{E_w}$ $\downarrow$ &
$\mathbf{\Delta S}$ &
\textbf{Ret.} &
$\mathbf{\Delta\bar{H}}$ &
$\mathbf{E_w}$ $\downarrow$ \\

\hline\hline

Relign
& +.11 & 80 & +1.0 & 1.61
& +.07 & 84 & +0.7 & 1.40 \\

PALADIN
& +.08 & 82 & +0.8 & 1.57
& +.08 & 83 & +1.0 & 1.81 \\

Gorilla
& +.14 & 76 & +2.0 & 2.04
& +.11 & 80 & +1.6 & 1.88 \\

LinSteer
& +.07 & 86 & +0.7 & 1.56
& +.09 & 86 & +1.1 & 1.86 \\

PRISMS
& +.05 & 91 & +0.3 & 1.22
& +.04 & 93 & +0.2 & 1.15 \\

\shline

\end{tabular}
\vspace{-10pt}
\end{adjustbox}


==> tables/m4.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{
@{\extracolsep{\fill}}
l||cccccc
@{}
}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{BFCL} &
\textbf{Seal-Tools} &
\textbf{RelyTool.} &
\textbf{API-Bank} &
\textbf{MetaTool} &
\textbf{APIBench} \\

\hline\hline

LLaMA-3.1-8B-Instruct
& 9.4\negdelta{9.0}
& 11.2\negdelta{12.5}
& 17.6\negdelta{9.7}
& 6.3\negdelta{9.8}
& 11.4\negdelta{10.2}
& 9.8\negdelta{10.5} \\

LLaMA-3.1-70B-Instruct
& 6.2\negdelta{4.4}
& 7.6\negdelta{6.6}
& 12.5\negdelta{4.3}
& 4.5\negdelta{4.8}
& 7.0\negdelta{6.1}
& 6.9\negdelta{5.5} \\

Qwen-3.5-9B
& 7.3\negdelta{9.8}
& 9.6\negdelta{12.8}
& 15.3\negdelta{11.2}
& 4.6\negdelta{10.7}
& 9.7\negdelta{11.1}
& 8.1\negdelta{11.5} \\

Qwen-3.5-27B
& 4.7\negdelta{5.1}
& 6.5\negdelta{7.1}
& 10.9\negdelta{4.5}
& 3.4\negdelta{5.2}
& 5.8\negdelta{6.7}
& 5.8\negdelta{5.4} \\

Mistral-7B-Instruct-v0.3
& 19.8\negdelta{11.0}
& 22.5\negdelta{14.7}
& 28.7\negdelta{10.9}
& 16.7\negdelta{11.7}
& 21.6\negdelta{13.8}
& 20.1\negdelta{13.5} \\

Mixtral-8x7B-Instruct-v0.1
& 13.8\negdelta{8.2}
& 17.2\negdelta{10.4}
& 20.6\negdelta{9.8}
& 12.3\negdelta{8.0}
& 16.7\negdelta{9.5}
& 15.0\negdelta{9.6} \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/m5.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{l||ccc}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{TUHR} $\downarrow$ &
\textbf{ANHR} $\downarrow$ &
\textbf{AVHR} $\downarrow$ \\

\hline\hline

LLaMA-3.1-8B-Instruct
& 8.6\negdelta{6.6}
& 3.5\negdelta{5.2}
& 6.5\negdelta{0.8} \\

LLaMA-3.1-70B-Instruct
& 6.9\negdelta{3.9}
& 2.6\negdelta{3.8}
& 5.2\negdelta{0.6} \\

Qwen-3.5-9B
& 6.7\negdelta{5.8}
& 2.4\negdelta{4.9}
& 5.6\negdelta{0.6} \\

Qwen-3.5-27B
& 5.3\negdelta{2.8}
& 3.0\negdelta{1.3}
& 4.0\negdelta{0.7} \\

Mistral-7B-Instruct-v0.3
& 19.0\negdelta{7.2}
& 14.3\negdelta{4.5}
& 16.9\negdelta{0.9} \\

Mixtral-8x7B-Instruct-v0.1
& 12.9\negdelta{8.4}
& 6.7\negdelta{6.9}
& 12.3\negdelta{0.8} \\

\shline

\end{tabular}
\end{adjustbox}


==> tables/m6.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||ccccccc||c}

\shline

\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{1}{c||}{\textbf{Metric}} &
\textbf{Base} &
\textbf{Relign} &
\textbf{PALADIN} &
\textbf{Gorilla} &
\textbf{LinSteer} &
\textbf{PRISMS} &
\textbf{RoTTuning} &
\textbf{EscapeGuard} \\

\hline\hline

\multirow{2}{*}{BFCL}
& TSHR/TUHR
& 18.4/14.6
& 14.1/13.7
& 14.9/14.1
& 13.5/15.4
& 15.6/14.7
& 15.1/14.1
& 13.9/13.1
& \textbf{9.4}/\textbf{8.2} \\

& ANHR/AVHR
& 8.3/7.2
& 7.8/7.2
& 8.1/7.4
& 8.6/7.7
& 8.5/7.6
& 7.9/7.3
& 7.4/7.1
& \textbf{3.7}/\textbf{6.7} \\

\hline

\multirow{2}{*}{Seal-Tools}
& TSHR/TUHR
& 23.7/17.2
& 18.9/16.4
& 19.4/16.9
& 17.8/17.5
& 20.3/17.4
& 19.7/16.4
& 18.2/15.8
& \textbf{11.2}/\textbf{9.2} \\

& ANHR/AVHR
& 9.9/8.4
& 9.2/8.5
& 9.4/8.6
& 10.3/9.2
& 10.1/9.0
& 9.3/8.4
& 8.8/8.3
& \textbf{4.0}/\textbf{7.5} \\

\hline

\multirow{2}{*}{API-Bank}
& TSHR/TUHR
& 16.1/12.3
& 12.0/11.4
& 12.7/12.0
& 11.5/13.0
& 13.3/12.6
& 13.0/11.7
& 11.8/11.0
& \textbf{6.3}/\textbf{5.8} \\

& ANHR/AVHR
& 7.1/6.1
& 6.4/5.8
& 6.6/6.1
& 7.2/6.7
& 7.0/6.3
& 6.9/6.1
& 6.2/5.9
& \textbf{2.8}/\textbf{5.2} \\

\hline

\multirow{2}{*}{APIBench}
& TSHR/TUHR
& 20.3/16.1
& 15.8/15.1
& 16.3/15.6
& 14.4/16.8
& 17.2/16.4
& 16.8/15.5
& 15.3/14.6
& \textbf{9.8}/\textbf{9.1} \\

& ANHR/AVHR
& 9.5/7.5
& 8.5/7.3
& 8.9/7.4
& 9.5/8.2
& 9.2/8.0
& 8.6/7.6
& 8.1/7.3
& \textbf{3.5}/\textbf{6.6} \\

\shline

\end{tabular*}


==> tables/m7.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l|l||cccccc||cc}

\shline

\multicolumn{1}{c|}{\textbf{Model}} &
\multicolumn{1}{c||}{\textbf{Method}} &
\textbf{C$_1$\scriptsize{(TSHR)}} &
\textbf{C$_2$\scriptsize{(TSHR)}} &
\textbf{C$_3$\scriptsize{(TSHR)}} &
\textbf{C$_4$\scriptsize{(OHR)}} &
\textbf{C$_5$\scriptsize{(OHR)}} &
\textbf{C$_6$\scriptsize{(TSHR)}} &
$\mathbf{\bar{H}}$\textbf{\scriptsize{($m$)}}$\downarrow$ &
\textbf{Var}\textbf{\scriptsize{($m$)}}$\downarrow$ \\

\hline\hline

\multirow{2}{*}{LLaMA-3.1-8B}
& RoTTuning
& 14.5\negdelta{8.2}
& 35.3\negdelta{15.1}
& 35.2\posdelta{3.7}
& 36.0\negdelta{10.1}
& 50.7\negdelta{8.9}
& 43.1\posdelta{5.1}
& 35.8\negdelta{5.6}
& 121.6 \\

& EscapeGuard
& 7.5\negdelta{15.2}
& 8.6\negdelta{41.8}
& 8.1\negdelta{23.4}
& 29.5\negdelta{16.6}
& 25.4\negdelta{34.2}
& 24.3\negdelta{13.7}
& 17.2\negdelta{24.2}
& 86.6 \\

\hline

\multirow{2}{*}{Qwen-3.5-9B}
& RoTTuning
& 12.0\negdelta{7.4}
& 33.3\negdelta{14.2}
& 32.4\posdelta{3.1}
& 34.7\negdelta{8.7}
& 48.4\negdelta{8.4}
& 40.6\posdelta{4.6}
& 33.6\negdelta{5.2}
& 122.9 \\

& EscapeGuard
& 5.7\negdelta{13.7}
& 7.1\negdelta{40.4}
& 6.2\negdelta{23.1}
& 28.4\negdelta{15.0}
& 23.5\negdelta{33.3}
& 22.8\negdelta{13.2}
& 15.6\negdelta{23.1}
& 89.5 \\

\shline

\end{tabular*}


==> tables/m8.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{adjustbox}{max width=\linewidth}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||ccc}

\shline

\multicolumn{1}{c||}{\textbf{Model}} &
\textbf{C$_1$} &
\textbf{C$_2$} &
\textbf{C$_5$ (OHR)} \\

\hline\hline

LLaMA-70B
& 12.4 $\rightarrow$ 4.8
& 36.8 $\rightarrow$ 5.6
& 48.6 $\rightarrow$ 26.4 \\

Qwen-27B
& 10.8 $\rightarrow$ 3.6
& 34.4 $\rightarrow$ 4.4
& 46.2 $\rightarrow$ 24.6 \\

Mistral-7B
& 34.6 $\rightarrow$ 16.4
& 62.8 $\rightarrow$ 17.8
& 72.4 $\rightarrow$ 34.2 \\

Mixtral-8x7B
& 24.2 $\rightarrow$ 12.6
& 50.6 $\rightarrow$ 13.4
& 60.8 $\rightarrow$ 28.6 \\

\shline

\end{tabular*}
\end{adjustbox}


==> tables/m9.tex <==
\TableFont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.20}

\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l||cc}

\shline

\multicolumn{1}{c||}{\textbf{Metric}} &
\textbf{LLaMA-8B} &
\textbf{Qwen-9B} \\

\hline\hline

Repair Rate $\uparrow$
& 91.6\%
& 93.8\% \\

Transfer Damage $\downarrow$
& 4.2\%
& 3.6\% \\

cNI $\uparrow$
& 87.8\%
& 90.4\% \\

NER $\uparrow$
& 85.4\%
& 87.1\% \\

95\% CI of NER
& [77.9, 91.8]
& [79.5, 93.6] \\

\shline

\end{tabular*}


==> tables/schema1.tex <==
\small\setlength{\tabcolsep}{5pt}
\begin{longtable*}{@{}>{\RaggedRight\arraybackslash}p{0.34\textwidth}>{\RaggedRight\arraybackslash}p{0.64\textwidth}@{}}
\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endfirsthead
\multicolumn{2}{c}{\footnotesize\itshape (continued from previous page)}\\[2pt]\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endhead
\midrule\multicolumn{2}{r}{\footnotesize\itshape Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\code{currency_conversion.convert}\par Converts a specified amount of money from one currency to another at the latest rate. & \code{from_currency} (string): The currency that you want to convert from.\par \code{to_currency} (string): The currency that you want to convert to.\par \code{amount} (float): The amount of money that you want to convert.\par \emph{Required:} \code{from_currency}, \code{to_currency}, \code{amount}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}
\code{currency_conversion.get_latest_rate}\par Get the latest currency conversion rate from one currency to another. & \code{from_currency} (string): The currency that you want to convert from.\par \code{to_currency} (string): The currency that you want to convert to.\par \emph{Required:} \code{from_currency}, \code{to_currency}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}
\code{currency_conversion.get_rate}\par Get the currency conversion rate from one currency to another at a specified date. & \code{from_currency} (string): The currency that you want to convert from.\par \code{to_currency} (string): The currency that you want to convert to.\par \code{date} (string): The date at which the conversion rate applies. Default is the current date.\par \emph{Required:} \code{from_currency}, \code{to_currency}.\\\addlinespace[4pt]
\end{longtable*}\normalsize


==> tables/schema2.tex <==
\small\setlength{\tabcolsep}{5pt}
\begin{longtable*}{@{}>{\RaggedRight\arraybackslash}p{0.34\textwidth}>{\RaggedRight\arraybackslash}p{0.64\textwidth}@{}}
\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endfirsthead
\multicolumn{2}{c}{\footnotesize\itshape (continued from previous page)}\\[2pt]\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endhead
\midrule\multicolumn{2}{r}{\footnotesize\itshape Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\code{send_email}\par Send an email to a recipient & \code{recipient} (string): The email address of the recipient\par \code{subject} (string): The subject of the email\par \code{message} (string): The content of the email\par \emph{Required:} \code{recipient}, \code{subject}, \code{message}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}
\code{search_recipes}\par Search for recipes based on ingredients & \code{ingredients} (array of string): The ingredients to search for\par \emph{Required:} \code{ingredients}.\\\addlinespace[4pt]
\end{longtable*}\normalsize


==> tables/schema3.tex <==
\small\setlength{\tabcolsep}{5pt}
\begin{longtable*}{@{}>{\RaggedRight\arraybackslash}p{0.34\textwidth}>{\RaggedRight\arraybackslash}p{0.64\textwidth}@{}}
\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endfirsthead
\multicolumn{2}{c}{\footnotesize\itshape (continued from previous page)}\\[2pt]\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endhead
\midrule\multicolumn{2}{r}{\footnotesize\itshape Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\code{translateAmharic}\par Translate text to Amharic language\par\emph{Field:} Foreign Languages/Amharic & \code{text} (str): The text to be translated to Amharic\par \emph{Required:} \code{text}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{translateToHebrew}\par Translate a text to Hebrew\par\emph{Field:} Foreign Languages/Hebrew & \code{text} (str): The text to be translated\par \code{language} (str): The source language of the text (e.g., English, Spanish, French)\par \emph{Required:} \code{text}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{translateHausa}\par Translate text from Hausa to English or vice versa\par\emph{Field:} Foreign Languages/Hausa & \code{text} (str): The text to be translated\par \emph{Required:} \code{text}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{pronounceXhosaPhrase}\par Get the pronunciation of a given Xhosa phrase\par\emph{Field:} Foreign Languages/Xhosa & \code{phrase} (str): The Xhosa phrase for which you want to get the pronunciation\par \emph{Required:} \code{phrase}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{translateIgbo}\par Translate a word or phrase from English to Igbo\par\emph{Field:} Foreign Languages/Igbo & \code{word} (str): The word or phrase to be translated from English to Igbo\par \emph{Required:} \code{word}.\\\addlinespace[4pt]
\end{longtable*}\normalsize


==> tables/schema4.tex <==
\small\setlength{\tabcolsep}{5pt}
\begin{longtable*}{@{}>{\RaggedRight\arraybackslash}p{0.34\textwidth}>{\RaggedRight\arraybackslash}p{0.64\textwidth}@{}}
\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endfirsthead
\multicolumn{2}{c}{\footnotesize\itshape (continued from previous page)}\\[2pt]\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endhead
\midrule\multicolumn{2}{r}{\footnotesize\itshape Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\code{weather.get_by_city_date}\par Retrieves the historical weather data based on city and date. & \code{city} (string): The city for which to retrieve the weather.\par \code{date} (string): The date for which to retrieve the historical weather data in the format YYYY-MM-DD.\par \emph{Required:} \code{city}, \code{date}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{weather.get_forecast_by_coordinates}\par Get the weather forecast for a specific geographical coordinates. & \code{coordinates} (tuple): The geographical coordinates (latitude, longitude).\par \code{days_ahead} (integer): Number of days to forecast from current date (default is 7).\par \emph{Required:} \code{coordinates}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{weather.get_by_coordinates_date}\par Retrieves the historical weather data based on coordinates and date. & \code{coordinates} (tuple): The geographical coordinates (latitude, longitude).\par \code{date} (string): The date for which to retrieve the historical weather data in the format YYYY-MM-DD.\par \emph{Required:} \code{coordinates}, \code{date}.\\\addlinespace[4pt]
\end{longtable*}\normalsize


==> tables/schema5.tex <==
\small\setlength{\tabcolsep}{5pt}
\begin{longtable*}{@{}>{\RaggedRight\arraybackslash}p{0.34\textwidth}>{\RaggedRight\arraybackslash}p{0.64\textwidth}@{}}
\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endfirsthead
\multicolumn{2}{c}{\footnotesize\itshape (continued from previous page)}\\[2pt]\toprule\textbf{Tool and description} & \textbf{Original argument schema}\\\midrule\endhead
\midrule\multicolumn{2}{r}{\footnotesize\itshape Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\code{book_flight}\par Book a flight for a specific destination & \code{destination} (string): The desired destination\par \code{departure_date} (string): The date of departure\par \code{return_date} (string): The date of return\par \code{passenger_count} (integer): The number of passengers flying\par \emph{Required:} \code{destination}, \code{departure_date}, \code{return_date}, \code{passenger_count}.\\\addlinespace[4pt]
\specialrule{0.3pt}{2pt}{2pt}

\code{create_calendar_event}\par Create a new calendar event & \code{event_title} (string): The title of the event\par \code{start_time} (string): The start time of the event\par \code{end_time} (string): The end time of the event\par \emph{Required:} \code{event_title}, \code{start_time}, \code{end_time}.\\\addlinespace[4pt]
\end{longtable*}\normalsize

